On orientations preserving edge-connectivity in infinite graphs

We prove that every 2k-edge-connected graph with countably many edge-ends admits a k-arc-connected orientation, extending the previous result by Assem, Koloschin and Pitz that also assumed the hypothesis of the graph being locally finite. We prove that, if every locally finite graph has a well-balanced orientation, so does every graph. Lastly, we explore an alternative to the Nash-Williams Orientation Conjecture via topological paths, and prove that it is true for every finitely separated graph.

==> Imagens_exlim.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp11297066480544282] 
\draw  [draw opacity=0] (184.6,237.75) -- (24,237.75) -- (24,101.86) -- (184.6,101.86) -- cycle ; \draw   (184.6,237.75) -- (184.6,101.86)(164.6,237.75) -- (164.6,101.86)(144.6,237.75) -- (144.6,101.86)(124.6,237.75) -- (124.6,101.86)(104.6,237.75) -- (104.6,101.86)(84.6,237.75) -- (84.6,101.86)(64.6,237.75) -- (64.6,101.86)(44.6,237.75) -- (44.6,101.86)(24.6,237.75) -- (24.6,101.86) ; \draw   (184.6,237.75) -- (24,237.75)(184.6,217.75) -- (24,217.75)(184.6,197.75) -- (24,197.75)(184.6,177.75) -- (24,177.75)(184.6,157.75) -- (24,157.75)(184.6,137.75) -- (24,137.75)(184.6,117.75) -- (24,117.75) ; \draw    ;
%Curve Lines [id:da9474739796364798] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (24.5,102.97) .. controls (24.99,65.11) and (52.57,47.8) .. (93.34,40.77) ;
\draw [shift={(96.5,40.25)}, rotate = 351.08] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da6759141760561324] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44,100.75) .. controls (42,63.38) and (64.5,58.49) .. (96.5,40.25) ;
%Curve Lines [id:da9761611986632017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (64.6,113.2) .. controls (62.6,75.84) and (74.5,63.38) .. (96.5,40.25) ;
%Curve Lines [id:da13375597661177596] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (84.5,101.64) .. controls (86.14,65.45) and (86.01,68.45) .. (95.44,43.12) ;
\draw [shift={(96.5,40.25)}, rotate = 290.25] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da7944924457432603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (105,102.08) .. controls (103,64.72) and (103,66.94) .. (96.5,40.25) ;
%Curve Lines [id:da35529973634094447] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (124.5,100.75) .. controls (124.98,65.94) and (118.09,58.61) .. (98.96,42.33) ;
\draw [shift={(96.5,40.25)}, rotate = 220.27] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Curve Lines [id:da05011601810008737] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.5,102.08) .. controls (142.5,64.72) and (130,66.05) .. (96.5,40.25) ;
%Curve Lines [id:da002817102252256398] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (164.5,100.3) .. controls (162.5,62.94) and (131,48.7) .. (96.5,40.25) ;
%Curve Lines [id:da323420295340236] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (184.5,102.97) .. controls (185.38,65.96) and (146.12,41.68) .. (99.37,40.31) ;
\draw [shift={(96.5,40.25)}, rotate = 180.53] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da029340229896990144] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (24.5,102.97) .. controls (26.17,104.64) and (26.17,106.3) .. (24.5,107.97) .. controls (22.84,109.64) and (22.84,111.3) .. (24.51,112.97) .. controls (26.18,114.64) and (26.18,116.3) .. (24.51,117.97) .. controls (22.84,119.64) and (22.84,121.3) .. (24.51,122.97) .. controls (26.18,124.64) and (26.18,126.3) .. (24.52,127.97) .. controls (22.85,129.64) and (22.85,131.3) .. (24.52,132.97) .. controls (26.19,134.64) and (26.19,136.3) .. (24.53,137.97) .. controls (22.86,139.64) and (22.86,141.3) .. (24.53,142.97) .. controls (26.2,144.64) and (26.2,146.3) .. (24.53,147.97) .. controls (22.87,149.64) and (22.87,151.3) .. (24.54,152.97) .. controls (26.21,154.64) and (26.21,156.3) .. (24.54,157.97) .. controls (22.87,159.64) and (22.87,161.3) .. (24.54,162.97) .. controls (26.21,164.64) and (26.21,166.3) .. (24.55,167.97) .. controls (22.88,169.64) and (22.88,171.3) .. (24.55,172.97) .. controls (26.22,174.64) and (26.22,176.3) .. (24.56,177.97) .. controls (22.89,179.64) and (22.89,181.3) .. (24.56,182.97) .. controls (26.23,184.64) and (26.23,186.3) .. (24.56,187.97) .. controls (22.9,189.64) and (22.9,191.3) .. (24.57,192.97) .. controls (26.24,194.64) and (26.24,196.3) .. (24.57,197.97) .. controls (22.9,199.64) and (22.9,201.3) .. (24.57,202.97) .. controls (26.24,204.64) and (26.24,206.3) .. (24.58,207.97) .. controls (22.91,209.64) and (22.91,211.3) .. (24.58,212.97) .. controls (26.25,214.64) and (26.25,216.3) .. (24.59,217.97) .. controls (22.92,219.64) and (22.92,221.3) .. (24.59,222.97) .. controls (26.26,224.64) and (26.26,226.3) .. (24.59,227.97) .. controls (22.93,229.64) and (22.93,231.3) .. (24.6,232.97) -- (24.6,237.75) -- (24.6,237.75) ;
\draw [shift={(24.6,237.75)}, rotate = 89.96] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 222 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2627973450936135] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (84.5,102.97) .. controls (86.17,104.64) and (86.17,106.3) .. (84.5,107.97) .. controls (82.84,109.64) and (82.84,111.3) .. (84.51,112.97) .. controls (86.18,114.64) and (86.18,116.3) .. (84.51,117.97) .. controls (82.84,119.64) and (82.84,121.3) .. (84.51,122.97) .. controls (86.18,124.64) and (86.18,126.3) .. (84.52,127.97) .. controls (82.85,129.64) and (82.85,131.3) .. (84.52,132.97) .. controls (86.19,134.64) and (86.19,136.3) .. (84.53,137.97) .. controls (82.86,139.64) and (82.86,141.3) .. (84.53,142.97) .. controls (86.2,144.64) and (86.2,146.3) .. (84.53,147.97) .. controls (82.87,149.64) and (82.87,151.3) .. (84.54,152.97) .. controls (86.21,154.64) and (86.21,156.3) .. (84.54,157.97) .. controls (82.87,159.64) and (82.87,161.3) .. (84.54,162.97) .. controls (86.21,164.64) and (86.21,166.3) .. (84.55,167.97) .. controls (82.88,169.64) and (82.88,171.3) .. (84.55,172.97) .. controls (86.22,174.64) and (86.22,176.3) .. (84.56,177.97) .. controls (82.89,179.64) and (82.89,181.3) .. (84.56,182.97) .. controls (86.23,184.64) and (86.23,186.3) .. (84.56,187.97) .. controls (82.9,189.64) and (82.9,191.3) .. (84.57,192.97) .. controls (86.24,194.64) and (86.24,196.3) .. (84.57,197.97) .. controls (82.9,199.64) and (82.9,201.3) .. (84.57,202.97) .. controls (86.24,204.64) and (86.24,206.3) .. (84.58,207.97) .. controls (82.91,209.64) and (82.91,211.3) .. (84.58,212.97) .. controls (86.25,214.64) and (86.25,216.3) .. (84.59,217.97) .. controls (82.92,219.64) and (82.92,221.3) .. (84.59,222.97) .. controls (86.26,224.64) and (86.26,226.3) .. (84.59,227.97) .. controls (82.93,229.64) and (82.93,231.3) .. (84.6,232.97) -- (84.6,237.75) -- (84.6,237.75) ;
\draw [shift={(84.6,237.75)}, rotate = 89.96] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 222 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da24125458753516893] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (124.5,100.75) .. controls (126.17,102.42) and (126.17,104.08) .. (124.5,105.75) .. controls (122.84,107.42) and (122.84,109.08) .. (124.51,110.75) .. controls (126.18,112.42) and (126.18,114.08) .. (124.51,115.75) .. controls (122.84,117.42) and (122.84,119.08) .. (124.51,120.75) .. controls (126.18,122.42) and (126.18,124.08) .. (124.52,125.75) .. controls (122.85,127.42) and (122.85,129.08) .. (124.52,130.75) .. controls (126.19,132.42) and (126.19,134.08) .. (124.53,135.75) .. controls (122.86,137.42) and (122.86,139.08) .. (124.53,140.75) .. controls (126.2,142.42) and (126.2,144.08) .. (124.53,145.75) .. controls (122.87,147.42) and (122.87,149.08) .. (124.54,150.75) .. controls (126.21,152.42) and (126.21,154.08) .. (124.54,155.75) .. controls (122.87,157.42) and (122.87,159.08) .. (124.54,160.75) .. controls (126.21,162.42) and (126.21,164.08) .. (124.55,165.75) .. controls (122.88,167.42) and (122.88,169.08) .. (124.55,170.75) .. controls (126.22,172.42) and (126.22,174.08) .. (124.55,175.75) .. controls (122.89,177.42) and (122.89,179.08) .. (124.56,180.75) .. controls (126.23,182.42) and (126.23,184.08) .. (124.56,185.75) .. controls (122.9,187.42) and (122.9,189.08) .. (124.57,190.75) .. controls (126.24,192.42) and (126.24,194.08) .. (124.57,195.75) .. controls (122.9,197.42) and (122.9,199.08) .. (124.57,200.75) .. controls (126.24,202.42) and (126.24,204.08) .. (124.58,205.75) .. controls (122.91,207.42) and (122.91,209.08) .. (124.58,210.75) .. controls (126.25,212.42) and (126.25,214.08) .. (124.58,215.75) .. controls (122.92,217.42) and (122.92,219.08) .. (124.59,220.75) .. controls (126.26,222.42) and (126.26,224.08) .. (124.59,225.75) .. controls (122.92,227.42) and (122.92,229.08) .. (124.59,230.75) .. controls (126.26,232.42) and (126.26,234.08) .. (124.6,235.75) -- (124.6,237.75) -- (124.6,237.75) ;
\draw [shift={(124.6,237.75)}, rotate = 89.96] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 222 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5768007532958038] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (184.5,102.97) .. controls (186.17,104.64) and (186.17,106.3) .. (184.5,107.97) .. controls (182.84,109.64) and (182.84,111.3) .. (184.51,112.97) .. controls (186.18,114.64) and (186.18,116.3) .. (184.51,117.97) .. controls (182.84,119.64) and (182.84,121.3) .. (184.51,122.97) .. controls (186.18,124.64) and (186.18,126.3) .. (184.52,127.97) .. controls (182.85,129.64) and (182.85,131.3) .. (184.52,132.97) .. controls (186.19,134.64) and (186.19,136.3) .. (184.53,137.97) .. controls (182.86,139.64) and (182.86,141.3) .. (184.53,142.97) .. controls (186.2,144.64) and (186.2,146.3) .. (184.53,147.97) .. controls (182.87,149.64) and (182.87,151.3) .. (184.54,152.97) .. controls (186.21,154.64) and (186.21,156.3) .. (184.54,157.97) .. controls (182.87,159.64) and (182.87,161.3) .. (184.54,162.97) .. controls (186.21,164.64) and (186.21,166.3) .. (184.55,167.97) .. controls (182.88,169.64) and (182.88,171.3) .. (184.55,172.97) .. controls (186.22,174.64) and (186.22,176.3) .. (184.56,177.97) .. controls (182.89,179.64) and (182.89,181.3) .. (184.56,182.97) .. controls (186.23,184.64) and (186.23,186.3) .. (184.56,187.97) .. controls (182.9,189.64) and (182.9,191.3) .. (184.57,192.97) .. controls (186.24,194.64) and (186.24,196.3) .. (184.57,197.97) .. controls (182.9,199.64) and (182.9,201.3) .. (184.57,202.97) .. controls (186.24,204.64) and (186.24,206.3) .. (184.58,207.97) .. controls (182.91,209.64) and (182.91,211.3) .. (184.58,212.97) .. controls (186.25,214.64) and (186.25,216.3) .. (184.59,217.97) .. controls (182.92,219.64) and (182.92,221.3) .. (184.59,222.97) .. controls (186.26,224.64) and (186.26,226.3) .. (184.59,227.97) .. controls (182.93,229.64) and (182.93,231.3) .. (184.6,232.97) -- (184.6,237.75) -- (184.6,237.75) ;
\draw [shift={(184.6,237.75)}, rotate = 89.96] [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 222 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da38426258445589345] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (84.6,237.75) .. controls (86.27,236.08) and (87.93,236.08) .. (89.6,237.75) .. controls (91.27,239.42) and (92.93,239.42) .. (94.6,237.75) .. controls (96.27,236.08) and (97.93,236.08) .. (99.6,237.75) .. controls (101.27,239.42) and (102.93,239.42) .. (104.6,237.75) .. controls (106.27,236.08) and (107.93,236.08) .. (109.6,237.75) .. controls (111.27,239.42) and (112.93,239.42) .. (114.6,237.75) .. controls (116.27,236.08) and (117.93,236.08) .. (119.6,237.75) .. controls (121.27,239.42) and (122.93,239.42) .. (124.6,237.75) -- (124.6,237.75) ;




\end{tikzpicture}


==> Imagens_expansaorascunho.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5589666669288138] 
\draw    (30,150) -- (140,210) ;
\draw [shift={(140,210)}, rotate = 28.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,150)}, rotate = 28.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8447472490734272] 
\draw    (30,150) -- (140,180) ;
\draw [shift={(140,180)}, rotate = 15.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,150)}, rotate = 15.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8832649757701234] 
\draw    (30,150) -- (140,150) ;
\draw [shift={(140,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3413647353376539] 
\draw    (30,150) -- (140,60) ;
\draw [shift={(140,60)}, rotate = 320.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,150)}, rotate = 320.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7517840837378625] 
\draw    (30,150) -- (140,90) ;
\draw [shift={(140,90)}, rotate = 331.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,150)}, rotate = 331.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45681481521558376] 
\draw    (29.61,148.55) -- (139.61,118.55)(30.39,151.45) -- (140.39,121.45) ;
\draw [shift={(140,120)}, rotate = 344.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,150)}, rotate = 344.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Right Arrow [id:dp4507382894114804] 
\draw   (162.5,137) -- (204.5,137) -- (204.5,127) -- (232.5,147) -- (204.5,167) -- (204.5,157) -- (162.5,157) -- cycle ;
%Curve Lines [id:da03181575854166396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,68.25) .. controls (106.71,54.11) and (99.38,48.06) .. (81.4,34.32) ;
\draw [shift={(80,33.25)}, rotate = 37.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9224845374826769] 
\draw    (270,210) -- (370,210) ;
\draw [shift={(370,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,210)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12017578473937618] 
\draw    (270,185) -- (370,185) ;
\draw [shift={(370,185)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,185)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9710675893970273] 
\draw    (270,160) -- (370,160) ;
\draw [shift={(370,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8965547468878129] 
\draw    (270,135) -- (370,135) ;
\draw [shift={(370,135)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,135)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4892917845433946] 
\draw    (270,110) -- (370,135) ;
\draw [shift={(370,135)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,110)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5893604981059348] 
\draw    (270,85) -- (370,85) ;
\draw [shift={(370,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4227136590914399] 
\draw    (270,60) -- (370,60) ;
\draw [shift={(370,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8769384282623098] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,60) -- (270,32) ;
\draw [shift={(270,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7955913118701533] 
\draw    (270,210) .. controls (281.15,205) and (281.77,191) .. (270,185) ;
%Curve Lines [id:da2817932801555184] 
\draw    (270,210) .. controls (257.62,206.23) and (259.46,188.69) .. (270,185) ;
%Curve Lines [id:da0602404976200569] 
\draw    (270,210) .. controls (274.85,200.69) and (275.31,194.54) .. (270,185) ;
%Curve Lines [id:da5408848192415805] 
\draw    (270,210) .. controls (265.46,201.46) and (265.15,191.62) .. (270,185) ;
%Curve Lines [id:da5576935041588104] 
\draw    (270,185) .. controls (281.15,180) and (281.77,166) .. (270,160) ;
%Curve Lines [id:da36485020207667374] 
\draw    (270,185) .. controls (257.62,181.23) and (259.46,163.69) .. (270,160) ;
%Curve Lines [id:da3754231109930458] 
\draw    (270,185) .. controls (274.85,175.69) and (275.31,169.54) .. (270,160) ;
%Curve Lines [id:da6951685430137735] 
\draw    (270,185) .. controls (265.46,176.46) and (265.15,166.62) .. (270,160) ;
%Curve Lines [id:da49861442291947966] 
\draw    (270,160) .. controls (281.15,155) and (281.77,141) .. (270,135) ;
%Curve Lines [id:da7985193463471003] 
\draw    (270,160) .. controls (257.62,156.23) and (259.46,138.69) .. (270,135) ;
%Curve Lines [id:da23292163939027555] 
\draw    (270,160) .. controls (274.85,150.69) and (275.31,144.54) .. (270,135) ;
%Curve Lines [id:da09441282014230945] 
\draw    (270,160) .. controls (265.46,151.46) and (265.15,141.62) .. (270,135) ;
%Curve Lines [id:da6050274692377892] 
\draw    (270,135) .. controls (281.15,130) and (281.77,116) .. (270,110) ;
%Curve Lines [id:da23452683206431857] 
\draw    (270,135) .. controls (257.62,131.23) and (259.46,113.69) .. (270,110) ;
%Curve Lines [id:da8403853922895442] 
\draw    (270,135) .. controls (274.85,125.69) and (275.31,119.54) .. (270,110) ;
%Curve Lines [id:da2630757855590974] 
\draw    (270,135) .. controls (265.46,126.46) and (265.15,116.62) .. (270,110) ;
%Curve Lines [id:da1196280356498216] 
\draw    (270,110) .. controls (281.15,105) and (281.77,91) .. (270,85) ;
%Curve Lines [id:da10654105806483616] 
\draw    (270,110) .. controls (257.62,106.23) and (259.46,88.69) .. (270,85) ;
%Curve Lines [id:da8086923069585022] 
\draw    (270,110) .. controls (274.85,100.69) and (275.31,94.54) .. (270,85) ;
%Curve Lines [id:da895272908306528] 
\draw    (270,110) .. controls (265.46,101.46) and (265.15,91.62) .. (270,85) ;
%Curve Lines [id:da4452738354090744] 
\draw    (270,85) .. controls (281.15,80) and (281.77,66) .. (270,60) ;
%Curve Lines [id:da2250147038181991] 
\draw    (270,85) .. controls (257.62,81.23) and (259.46,63.69) .. (270,60) ;
%Curve Lines [id:da6242334569626455] 
\draw    (270,85) .. controls (274.85,75.69) and (275.31,69.54) .. (270,60) ;
%Curve Lines [id:da0030732718663358805] 
\draw    (270,85) .. controls (265.46,76.46) and (265.15,66.62) .. (270,60) ;

% Text Node
\draw (122,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (114.5,205.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (115,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{2}$};
% Text Node
\draw (117.5,150.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{3}$};
% Text Node
\draw (123,130.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{4}$};
% Text Node
\draw (105.5,113.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{5}$};
% Text Node
\draw (127,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{6}$};
% Text Node
\draw (122,75.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{7}$};
% Text Node
\draw (14,139.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (232,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,1)$};
% Text Node
\draw (232,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,2)$};
% Text Node
\draw (232,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,3)$};
% Text Node
\draw (232,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,4)$};
% Text Node
\draw (232,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,5)$};
% Text Node
\draw (232,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,6)$};
% Text Node
\draw (232,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( v,7)$};
% Text Node
\draw (313.5,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (312.5,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{2}$};
% Text Node
\draw (313,160.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{3}$};
% Text Node
\draw (308.5,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{4}$};
% Text Node
\draw (321.5,109.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{5}$};
% Text Node
\draw (313.5,86.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{6}$};
% Text Node
\draw (313.5,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{7}$};


\end{tikzpicture}


==> Imagens_exseq.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp06180768414328375] 
\draw  [draw opacity=0] (200.6,182.2) -- (40,182.2) -- (40,48.6) -- (200.6,48.6) -- cycle ; \draw   (200.6,182.2) -- (200.6,48.6)(180.6,182.2) -- (180.6,48.6)(160.6,182.2) -- (160.6,48.6)(140.6,182.2) -- (140.6,48.6)(120.6,182.2) -- (120.6,48.6)(100.6,182.2) -- (100.6,48.6)(80.6,182.2) -- (80.6,48.6)(60.6,182.2) -- (60.6,48.6)(40.6,182.2) -- (40.6,48.6) ; \draw   (200.6,182.2) -- (40,182.2)(200.6,162.2) -- (40,162.2)(200.6,142.2) -- (40,142.2)(200.6,122.2) -- (40,122.2)(200.6,102.2) -- (40,102.2)(200.6,82.2) -- (40,82.2)(200.6,62.2) -- (40,62.2) ; \draw    ;
%Straight Lines [id:da3092571593002039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,182) .. controls (41.67,180.33) and (43.33,180.33) .. (45,182) .. controls (46.67,183.67) and (48.33,183.67) .. (50,182) .. controls (51.67,180.33) and (53.33,180.33) .. (55,182) .. controls (56.67,183.67) and (58.33,183.67) .. (60,182) .. controls (61.67,180.33) and (63.33,180.33) .. (65,182) .. controls (66.67,183.67) and (68.33,183.67) .. (70,182) .. controls (71.67,180.33) and (73.33,180.33) .. (75,182) .. controls (76.67,183.67) and (78.33,183.67) .. (80,182) .. controls (81.67,180.33) and (83.33,180.33) .. (85,182) .. controls (86.67,183.67) and (88.33,183.67) .. (90,182) .. controls (91.67,180.33) and (93.33,180.33) .. (95,182) .. controls (96.67,183.67) and (98.33,183.67) .. (100,182) .. controls (101.67,180.33) and (103.33,180.33) .. (105,182) .. controls (106.67,183.67) and (108.33,183.67) .. (110,182) .. controls (111.67,180.33) and (113.33,180.33) .. (115,182) .. controls (116.67,183.67) and (118.33,183.67) .. (120,182) .. controls (121.67,180.33) and (123.33,180.33) .. (125,182) .. controls (126.67,183.67) and (128.33,183.67) .. (130,182) .. controls (131.67,180.33) and (133.33,180.33) .. (135,182) .. controls (136.67,183.67) and (138.33,183.67) .. (140,182) .. controls (141.67,180.33) and (143.33,180.33) .. (145,182) .. controls (146.67,183.67) and (148.33,183.67) .. (150,182) .. controls (151.67,180.33) and (153.33,180.33) .. (155,182) .. controls (156.67,183.67) and (158.33,183.67) .. (160,182) .. controls (161.67,180.33) and (163.33,180.33) .. (165,182) .. controls (166.67,183.67) and (168.33,183.67) .. (170,182) .. controls (171.67,180.33) and (173.33,180.33) .. (175,182) .. controls (176.67,183.67) and (178.33,183.67) .. (180,182) .. controls (181.67,180.33) and (183.33,180.33) .. (185,182) .. controls (186.67,183.67) and (188.33,183.67) .. (190,182) .. controls (191.67,180.33) and (193.33,180.33) .. (195,182) .. controls (196.67,183.67) and (198.33,183.67) .. (200,182) -- (200,182) ;
\draw [shift={(200,182)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,182)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da428647238661914] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,182) .. controls (38.33,180.33) and (38.33,178.67) .. (40,177) .. controls (41.67,175.33) and (41.67,173.67) .. (40,172) .. controls (38.33,170.33) and (38.33,168.67) .. (40,167) .. controls (41.67,165.33) and (41.67,163.67) .. (40,162) .. controls (38.33,160.33) and (38.33,158.67) .. (40,157) .. controls (41.67,155.33) and (41.67,153.67) .. (40,152) .. controls (38.33,150.33) and (38.33,148.67) .. (40,147) .. controls (41.67,145.33) and (41.67,143.67) .. (40,142) .. controls (38.33,140.33) and (38.33,138.67) .. (40,137) .. controls (41.67,135.33) and (41.67,133.67) .. (40,132) .. controls (38.33,130.33) and (38.33,128.67) .. (40,127) .. controls (41.67,125.33) and (41.67,123.67) .. (40,122) -- (40,122) ;
\draw [shift={(40,122)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5217329908507703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (40,122) .. controls (41.67,120.33) and (43.33,120.33) .. (45,122) .. controls (46.67,123.67) and (48.33,123.67) .. (50,122) .. controls (51.67,120.33) and (53.33,120.33) .. (55,122) .. controls (56.67,123.67) and (58.33,123.67) .. (60,122) .. controls (61.67,120.33) and (63.33,120.33) .. (65,122) .. controls (66.67,123.67) and (68.33,123.67) .. (70,122) .. controls (71.67,120.33) and (73.33,120.33) .. (75,122) .. controls (76.67,123.67) and (78.33,123.67) .. (80,122) .. controls (81.67,120.33) and (83.33,120.33) .. (85,122) .. controls (86.67,123.67) and (88.33,123.67) .. (90,122) .. controls (91.67,120.33) and (93.33,120.33) .. (95,122) .. controls (96.67,123.67) and (98.33,123.67) .. (100,122) -- (100,122) ;
\draw [shift={(100,122)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9918129360352156] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,122) .. controls (101.67,123.67) and (101.67,125.33) .. (100,127) .. controls (98.33,128.67) and (98.33,130.33) .. (100,132) .. controls (101.67,133.67) and (101.67,135.33) .. (100,137) .. controls (98.33,138.67) and (98.33,140.33) .. (100,142) .. controls (101.67,143.67) and (101.67,145.33) .. (100,147) .. controls (98.33,148.67) and (98.33,150.33) .. (100,152) .. controls (101.67,153.67) and (101.67,155.33) .. (100,157) .. controls (98.33,158.67) and (98.33,160.33) .. (100,162) .. controls (101.67,163.67) and (101.67,165.33) .. (100,167) .. controls (98.33,168.67) and (98.33,170.33) .. (100,172) .. controls (101.67,173.67) and (101.67,175.33) .. (100,177) .. controls (98.33,178.67) and (98.33,180.33) .. (100,182) -- (100,182) ;
\draw [shift={(100,182)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35120599715681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (100,182) .. controls (101.67,180.33) and (103.33,180.33) .. (105,182) .. controls (106.67,183.67) and (108.33,183.67) .. (110,182) .. controls (111.67,180.33) and (113.33,180.33) .. (115,182) .. controls (116.67,183.67) and (118.33,183.67) .. (120,182) .. controls (121.67,180.33) and (123.33,180.33) .. (125,182) .. controls (126.67,183.67) and (128.33,183.67) .. (130,182) .. controls (131.67,180.33) and (133.33,180.33) .. (135,182) .. controls (136.67,183.67) and (138.33,183.67) .. (140,182) -- (140,182) ;
\draw [shift={(140,182)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13837973493411482] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,182) .. controls (138.33,180.33) and (138.33,178.67) .. (140,177) .. controls (141.67,175.33) and (141.67,173.67) .. (140,172) .. controls (138.33,170.33) and (138.33,168.67) .. (140,167) .. controls (141.67,165.33) and (141.67,163.67) .. (140,162) .. controls (138.33,160.33) and (138.33,158.67) .. (140,157) .. controls (141.67,155.33) and (141.67,153.67) .. (140,152) .. controls (138.33,150.33) and (138.33,148.67) .. (140,147) .. controls (141.67,145.33) and (141.67,143.67) .. (140,142) .. controls (138.33,140.33) and (138.33,138.67) .. (140,137) .. controls (141.67,135.33) and (141.67,133.67) .. (140,132) .. controls (138.33,130.33) and (138.33,128.67) .. (140,127) .. controls (141.67,125.33) and (141.67,123.67) .. (140,122) -- (140,122) ;
\draw [shift={(140,122)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27020296992992754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,122) .. controls (141.67,120.33) and (143.33,120.33) .. (145,122) .. controls (146.67,123.67) and (148.33,123.67) .. (150,122) .. controls (151.67,120.33) and (153.33,120.33) .. (155,122) .. controls (156.67,123.67) and (158.33,123.67) .. (160,122) .. controls (161.67,120.33) and (163.33,120.33) .. (165,122) .. controls (166.67,123.67) and (168.33,123.67) .. (170,122) .. controls (171.67,120.33) and (173.33,120.33) .. (175,122) .. controls (176.67,123.67) and (178.33,123.67) .. (180,122) .. controls (181.67,120.33) and (183.33,120.33) .. (185,122) .. controls (186.67,123.67) and (188.33,123.67) .. (190,122) .. controls (191.67,120.33) and (193.33,120.33) .. (195,122) .. controls (196.67,123.67) and (198.33,123.67) .. (200,122) -- (200,122) ;
\draw [shift={(200,122)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7341952531252814] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200,182) .. controls (198.33,180.33) and (198.33,178.67) .. (200,177) .. controls (201.67,175.33) and (201.67,173.67) .. (200,172) .. controls (198.33,170.33) and (198.33,168.67) .. (200,167) .. controls (201.67,165.33) and (201.67,163.67) .. (200,162) .. controls (198.33,160.33) and (198.33,158.67) .. (200,157) .. controls (201.67,155.33) and (201.67,153.67) .. (200,152) .. controls (198.33,150.33) and (198.33,148.67) .. (200,147) .. controls (201.67,145.33) and (201.67,143.67) .. (200,142) .. controls (198.33,140.33) and (198.33,138.67) .. (200,137) .. controls (201.67,135.33) and (201.67,133.67) .. (200,132) .. controls (198.33,130.33) and (198.33,128.67) .. (200,127) .. controls (201.67,125.33) and (201.67,123.67) .. (200,122) -- (200,122) ;
\draw [shift={(200,122)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da013158976882525875] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (40,122) .. controls (38.33,120.33) and (38.33,118.67) .. (40,117) .. controls (41.67,115.33) and (41.67,113.67) .. (40,112) .. controls (38.33,110.33) and (38.33,108.67) .. (40,107) .. controls (41.67,105.33) and (41.67,103.67) .. (40,102) .. controls (38.33,100.33) and (38.33,98.67) .. (40,97) .. controls (41.67,95.33) and (41.67,93.67) .. (40,92) .. controls (38.33,90.33) and (38.33,88.67) .. (40,87) .. controls (41.67,85.33) and (41.67,83.67) .. (40,82) .. controls (38.33,80.33) and (38.33,78.67) .. (40,77) .. controls (41.67,75.33) and (41.67,73.67) .. (40,72) .. controls (38.33,70.33) and (38.33,68.67) .. (40,67) .. controls (41.67,65.33) and (41.67,63.67) .. (40,62) -- (40,62) ;
\draw [shift={(40,62)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23222890701719978] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (40,62) .. controls (41.67,60.33) and (43.33,60.33) .. (45,62) .. controls (46.67,63.67) and (48.33,63.67) .. (50,62) .. controls (51.67,60.33) and (53.33,60.33) .. (55,62) .. controls (56.67,63.67) and (58.33,63.67) .. (60,62) .. controls (61.67,60.33) and (63.33,60.33) .. (65,62) .. controls (66.67,63.67) and (68.33,63.67) .. (70,62) .. controls (71.67,60.33) and (73.33,60.33) .. (75,62) .. controls (76.67,63.67) and (78.33,63.67) .. (80,62) .. controls (81.67,60.33) and (83.33,60.33) .. (85,62) .. controls (86.67,63.67) and (88.33,63.67) .. (90,62) .. controls (91.67,60.33) and (93.33,60.33) .. (95,62) .. controls (96.67,63.67) and (98.33,63.67) .. (100,62) -- (100,62) ;
\draw [shift={(100,62)}, rotate = 0] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5712049315687737] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (100,122) .. controls (98.33,120.33) and (98.33,118.67) .. (100,117) .. controls (101.67,115.33) and (101.67,113.67) .. (100,112) .. controls (98.33,110.33) and (98.33,108.67) .. (100,107) .. controls (101.67,105.33) and (101.67,103.67) .. (100,102) .. controls (98.33,100.33) and (98.33,98.67) .. (100,97) .. controls (101.67,95.33) and (101.67,93.67) .. (100,92) .. controls (98.33,90.33) and (98.33,88.67) .. (100,87) .. controls (101.67,85.33) and (101.67,83.67) .. (100,82) .. controls (98.33,80.33) and (98.33,78.67) .. (100,77) .. controls (101.67,75.33) and (101.67,73.67) .. (100,72) .. controls (98.33,70.33) and (98.33,68.67) .. (100,67) .. controls (101.67,65.33) and (101.67,63.67) .. (100,62) -- (100,62) ;
\draw [shift={(100,62)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7698770915088694] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (140,122) .. controls (138.33,120.33) and (138.33,118.67) .. (140,117) .. controls (141.67,115.33) and (141.67,113.67) .. (140,112) .. controls (138.33,110.33) and (138.33,108.67) .. (140,107) -- (140,107) .. controls (138.33,105.33) and (138.33,103.67) .. (140,102) .. controls (141.67,100.33) and (141.67,98.67) .. (140,97) .. controls (138.33,95.33) and (138.33,93.67) .. (140,92) .. controls (141.67,90.33) and (141.67,88.67) .. (140,87) .. controls (138.33,85.33) and (138.33,83.67) .. (140,82) .. controls (141.67,80.33) and (141.67,78.67) .. (140,77) .. controls (138.33,75.33) and (138.33,73.67) .. (140,72) .. controls (141.67,70.33) and (141.67,68.67) .. (140,67) .. controls (138.33,65.33) and (138.33,63.67) .. (140,62) -- (140,62) ;
\draw [shift={(140,62)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4981825319555403] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (140,62) .. controls (141.67,60.33) and (143.33,60.33) .. (145,62) .. controls (146.67,63.67) and (148.33,63.67) .. (150,62) .. controls (151.67,60.33) and (153.33,60.33) .. (155,62) .. controls (156.67,63.67) and (158.33,63.67) .. (160,62) .. controls (161.67,60.33) and (163.33,60.33) .. (165,62) .. controls (166.67,63.67) and (168.33,63.67) .. (170,62) .. controls (171.67,60.33) and (173.33,60.33) .. (175,62) .. controls (176.67,63.67) and (178.33,63.67) .. (180,62) .. controls (181.67,60.33) and (183.33,60.33) .. (185,62) .. controls (186.67,63.67) and (188.33,63.67) .. (190,62) .. controls (191.67,60.33) and (193.33,60.33) .. (195,62) .. controls (196.67,63.67) and (198.33,63.67) .. (200,62) -- (200,62) ;
\draw [shift={(200,62)}, rotate = 0] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2731751691584683] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (200,122) .. controls (198.33,120.33) and (198.33,118.67) .. (200,117) .. controls (201.67,115.33) and (201.67,113.67) .. (200,112) .. controls (198.33,110.33) and (198.33,108.67) .. (200,107) .. controls (201.67,105.33) and (201.67,103.67) .. (200,102) .. controls (198.33,100.33) and (198.33,98.67) .. (200,97) .. controls (201.67,95.33) and (201.67,93.67) .. (200,92) .. controls (198.33,90.33) and (198.33,88.67) .. (200,87) .. controls (201.67,85.33) and (201.67,83.67) .. (200,82) .. controls (198.33,80.33) and (198.33,78.67) .. (200,77) .. controls (201.67,75.33) and (201.67,73.67) .. (200,72) .. controls (198.33,70.33) and (198.33,68.67) .. (200,67) .. controls (201.67,65.33) and (201.67,63.67) .. (200,62) -- (200,62) ;
\draw [shift={(200,62)}, rotate = 270] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6531868311130113] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (102.6,124.6) .. controls (104.25,126.28) and (104.24,127.95) .. (102.56,129.6) .. controls (100.89,131.26) and (100.88,132.93) .. (102.53,134.6) .. controls (104.18,136.28) and (104.17,137.95) .. (102.49,139.6) .. controls (100.82,141.26) and (100.81,142.93) .. (102.46,144.6) .. controls (104.11,146.28) and (104.1,147.95) .. (102.42,149.6) .. controls (100.74,151.25) and (100.73,152.92) .. (102.38,154.6) .. controls (104.03,156.27) and (104.02,157.94) .. (102.35,159.6) .. controls (100.67,161.25) and (100.66,162.92) .. (102.31,164.6) .. controls (103.96,166.28) and (103.95,167.95) .. (102.27,169.6) .. controls (100.6,171.26) and (100.59,172.93) .. (102.24,174.6) .. controls (103.89,176.28) and (103.88,177.95) .. (102.2,179.6) -- (102.2,179.8) -- (102.2,179.8) ;
%Straight Lines [id:da13028228729886915] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (137.8,124.6) .. controls (139.45,126.28) and (139.44,127.95) .. (137.76,129.6) .. controls (136.09,131.26) and (136.08,132.93) .. (137.73,134.6) .. controls (139.38,136.28) and (139.37,137.95) .. (137.69,139.6) .. controls (136.02,141.26) and (136.01,142.93) .. (137.66,144.6) .. controls (139.31,146.28) and (139.3,147.95) .. (137.62,149.6) .. controls (135.94,151.25) and (135.93,152.92) .. (137.58,154.6) .. controls (139.23,156.27) and (139.22,157.94) .. (137.55,159.6) .. controls (135.87,161.25) and (135.86,162.92) .. (137.51,164.6) .. controls (139.16,166.28) and (139.15,167.95) .. (137.47,169.6) .. controls (135.8,171.26) and (135.79,172.93) .. (137.44,174.6) .. controls (139.09,176.28) and (139.08,177.95) .. (137.4,179.6) -- (137.4,179.8) -- (137.4,179.8) ;
%Straight Lines [id:da8588916343145213] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (137.4,179.8) .. controls (135.73,181.47) and (134.07,181.47) .. (132.4,179.8) .. controls (130.73,178.13) and (129.07,178.13) .. (127.4,179.8) .. controls (125.73,181.47) and (124.07,181.47) .. (122.4,179.8) .. controls (120.73,178.13) and (119.07,178.13) .. (117.4,179.8) .. controls (115.73,181.47) and (114.07,181.47) .. (112.4,179.8) .. controls (110.73,178.13) and (109.07,178.13) .. (107.4,179.8) .. controls (105.73,181.47) and (104.07,181.47) .. (102.4,179.8) -- (102.2,179.8) -- (102.2,179.8) ;
%Straight Lines [id:da4048408376824859] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (137.4,185) .. controls (135.73,186.67) and (134.07,186.67) .. (132.4,185) .. controls (130.73,183.33) and (129.07,183.33) .. (127.4,185) .. controls (125.73,186.67) and (124.07,186.67) .. (122.4,185) .. controls (120.73,183.33) and (119.07,183.33) .. (117.4,185) .. controls (115.73,186.67) and (114.07,186.67) .. (112.4,185) .. controls (110.73,183.33) and (109.07,183.33) .. (107.4,185) -- (103,185) -- (103,185) ;
%Straight Lines [id:da45307988897701] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (37.8,123.8) .. controls (39.45,125.48) and (39.44,127.15) .. (37.76,128.8) .. controls (36.09,130.46) and (36.08,132.13) .. (37.73,133.8) .. controls (39.38,135.48) and (39.37,137.15) .. (37.69,138.8) .. controls (36.02,140.46) and (36.01,142.13) .. (37.66,143.8) .. controls (39.31,145.48) and (39.3,147.15) .. (37.62,148.8) .. controls (35.94,150.45) and (35.93,152.12) .. (37.58,153.8) .. controls (39.23,155.47) and (39.22,157.14) .. (37.55,158.8) .. controls (35.87,160.45) and (35.86,162.12) .. (37.51,163.8) .. controls (39.16,165.48) and (39.15,167.15) .. (37.47,168.8) .. controls (35.8,170.46) and (35.79,172.13) .. (37.44,173.8) .. controls (39.09,175.48) and (39.08,177.15) .. (37.4,178.8) -- (37.4,179) -- (37.4,179) ;
%Straight Lines [id:da7218022466197713] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (202.2,125.8) .. controls (203.85,127.48) and (203.84,129.15) .. (202.16,130.8) .. controls (200.49,132.46) and (200.48,134.13) .. (202.13,135.8) .. controls (203.78,137.48) and (203.77,139.15) .. (202.09,140.8) .. controls (200.42,142.46) and (200.41,144.13) .. (202.06,145.8) .. controls (203.71,147.48) and (203.7,149.15) .. (202.02,150.8) .. controls (200.34,152.45) and (200.33,154.12) .. (201.98,155.8) .. controls (203.63,157.47) and (203.62,159.14) .. (201.95,160.8) .. controls (200.27,162.45) and (200.26,164.12) .. (201.91,165.8) .. controls (203.56,167.48) and (203.55,169.15) .. (201.87,170.8) .. controls (200.2,172.46) and (200.19,174.13) .. (201.84,175.8) .. controls (203.49,177.48) and (203.48,179.15) .. (201.8,180.8) -- (201.8,181) -- (201.8,181) ;
%Straight Lines [id:da9061731379877845] 
\draw [color={rgb, 255:red, 241; green, 155; blue, 17 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (210,47) -- (210,73) ;

% Text Node
\draw (182,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{1}};
% Text Node
\draw (202,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{2}};
% Text Node
\draw (202,82.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{3}};
% Text Node
\draw (213.2,47.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 227; green, 141; blue, 12 }  ,opacity=1 ] [align=left] {$\displaystyle n$};


\end{tikzpicture}


==> Imagens_kray.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da45978247002186134] 
\draw    (20,50) .. controls (40.2,20.75) and (80.2,20.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 55.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,50)}, rotate = 304.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2538856913555293] 
\draw    (20,50) .. controls (39.2,79.75) and (81.2,80.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 301.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,50)}, rotate = 57.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da07016680161810229] 
\draw    (20,50) .. controls (39.2,30.75) and (79.2,30.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 42.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,50)}, rotate = 314.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7060715463098775] 
\draw    (20,50) .. controls (40.2,69.75) and (80.2,71.25) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 312.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,50)}, rotate = 44.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da907303141278574] 
\draw    (20,50) .. controls (38.7,40.75) and (79.2,39.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 26.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,50)}, rotate = 333.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7251371561094953] 
\draw    (20,50) .. controls (39.2,60.75) and (79.2,60.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 332.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20,50)}, rotate = 29.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7666996610077809] 
\draw    (20,50) -- (100,50) ;
%Curve Lines [id:da3553632334046132] 
\draw    (100,50) .. controls (120.2,20.75) and (160.2,20.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 55.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 304.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6791035143770938] 
\draw    (100,50) .. controls (119.2,79.75) and (161.2,80.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 301.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 57.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7512679358256676] 
\draw    (100,50) .. controls (119.2,30.75) and (159.2,30.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 42.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 314.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7040347874591038] 
\draw    (100,50) .. controls (120.2,69.75) and (160.2,71.25) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 312.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 44.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da33501388210383365] 
\draw    (100,50) .. controls (118.7,40.75) and (159.2,39.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 26.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 333.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7004919437093217] 
\draw    (100,50) .. controls (119.2,60.75) and (159.2,60.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 332.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 29.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42759842234849954] 
\draw    (100,50) -- (180,50) ;
%Curve Lines [id:da2440309215335036] 
\draw    (180,50) .. controls (200.2,20.75) and (240.2,20.75) .. (260,50) ;
\draw [shift={(260,50)}, rotate = 55.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 304.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9892460594006941] 
\draw    (180,50) .. controls (199.2,79.75) and (241.2,80.75) .. (260,50) ;
\draw [shift={(260,50)}, rotate = 301.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 57.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5318918579387502] 
\draw    (180,50) .. controls (199.2,30.75) and (239.2,30.75) .. (260,50) ;
\draw [shift={(260,50)}, rotate = 42.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 314.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da17428199645779585] 
\draw    (180,50) .. controls (200.2,69.75) and (240.2,71.25) .. (260,50) ;
\draw [shift={(260,50)}, rotate = 312.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 44.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6620671813338989] 
\draw    (180,50) .. controls (198.7,40.75) and (239.2,39.75) .. (260,50) ;
\draw [shift={(260,50)}, rotate = 26.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 333.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da20311483280890108] 
\draw    (180,50) .. controls (199.2,60.75) and (239.2,60.75) .. (260,50) ;
\draw [shift={(260,50)}, rotate = 332.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,50)}, rotate = 29.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13108953603149087] 
\draw    (180,50) -- (260,50) ;
%Curve Lines [id:da9127958859075155] 
\draw    (260,50) .. controls (275.7,32.75) and (293.2,29.75) .. (310,30) ;
%Curve Lines [id:da3319626304087778] 
\draw    (260,50) .. controls (277.7,39.25) and (293.2,39.75) .. (310,40) ;
%Curve Lines [id:da1013444182023937] 
\draw    (260,50) .. controls (274.2,65.75) and (293.2,69.75) .. (310,70) ;
%Curve Lines [id:da3563727337197278] 
\draw    (260,50) .. controls (277.2,59.75) and (293.2,59.75) .. (310,60) ;
%Curve Lines [id:da1771737750155059] 
\draw    (260,50) .. controls (269.7,47.75) and (298.7,43.75) .. (309.7,44.75) ;
%Curve Lines [id:da593549645889918] 
\draw    (260,50) .. controls (273.7,54.25) and (299.2,54.75) .. (310.2,55.75) ;
%Straight Lines [id:da1195350930708251] 
\draw    (260,50) -- (309.2,49.75) ;
%Straight Lines [id:da9172334140010691] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314.5,50) -- (345.2,49.77) ;
\draw [shift={(347.2,49.75)}, rotate = 179.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

==> imagens_endsalt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da3891890723567658] 
\draw    (203.67,116.88) -- (173.67,146.88) ;
\draw [shift={(173.67,146.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(203.67,116.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9859296585915044] 
\draw    (203.67,86.88) -- (203.67,116.88) ;
\draw [shift={(203.67,116.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(203.67,86.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2309380913686766] 
\draw    (203.67,116.88) -- (233.67,116.88) ;
\draw [shift={(233.67,116.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(203.67,116.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da1653186132613771] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (233.67,116.88) .. controls (236.27,125.48) and (199.87,140.68) .. (173.67,146.88) ;
%Curve Lines [id:da5451334567166779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (175.47,129.48) and (199.07,95.08) .. (203.67,86.88) ;
%Curve Lines [id:da3109112258509218] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (193.67,76.88) .. controls (185.47,73.88) and (174.27,125.88) .. (173.67,146.88) ;
%Curve Lines [id:da28777667102927273] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (243.67,126.88) .. controls (251.42,126.69) and (217.52,143.48) .. (180.16,146.5) .. controls (178,146.67) and (175.84,146.8) .. (173.67,146.88) ;
%Curve Lines [id:da18555541640073392] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (213.67,76.88) .. controls (217,95.4) and (187.8,115) .. (173.67,146.88) ;
%Curve Lines [id:da07974770576227275] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (206.2,129.8) and (224.6,109.4) .. (243.67,106.88) ;
%Straight Lines [id:da14314268071622993] 
\draw    (143.67,116.88) -- (173.67,146.88) ;
\draw [shift={(173.67,146.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143.67,116.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13871800864030437] 
\draw    (143.67,86.88) -- (143.67,116.88) ;
\draw [shift={(143.67,116.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143.67,86.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12693877532009568] 
\draw    (143.67,116.88) -- (113.67,116.88) ;
\draw [shift={(113.67,116.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(143.67,116.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7772142301383186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143.67,86.88) .. controls (151.87,86.68) and (174.27,125.88) .. (173.67,146.88) ;
%Curve Lines [id:da4713908633120647] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (113.67,116.88) .. controls (120.67,127.48) and (148.27,143.08) .. (173.67,146.88) ;
%Curve Lines [id:da2445553956269041] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (153.67,76.88) .. controls (161.87,76.68) and (174.27,120.88) .. (173.67,141.88) ;
%Curve Lines [id:da09888203646190119] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.67,126.88) .. controls (109.07,135.48) and (151.87,154.28) .. (173.67,146.88) ;
%Curve Lines [id:da7309231050674077] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.67,106.88) .. controls (118.6,103) and (142.2,129.8) .. (173.67,146.88) ;
%Curve Lines [id:da327949700145293] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (163.4,129.8) and (128.6,87.4) .. (133.67,76.88) ;
%Straight Lines [id:da3554834843165591] 
\draw    (173.67,146.88) -- (173.67,186.88) ;
\draw [shift={(173.67,186.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.67,146.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8885122804622441] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (178.27,155.88) and (187.07,187.08) .. (193.67,206.88) ;
%Curve Lines [id:da7010101395143261] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (166.27,159.08) and (154.27,185.88) .. (153.67,206.88) ;
%Curve Lines [id:da10897804168968495] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (180.67,150.68) and (207.07,190.28) .. (213.67,206.88) ;
%Curve Lines [id:da13938169394757438] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (162.27,157.88) and (134.27,185.88) .. (133.67,206.88) ;
%Curve Lines [id:da6624109787040937] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (180.6,173) and (179.4,226.2) .. (194.37,226.94) ;
%Curve Lines [id:da021764670784044093] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (173.67,146.88) .. controls (167.8,194.6) and (159,225.8) .. (153.67,226.88) ;
%Shape: Circle [id:dp9613335159082278] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (168.67,146.88) .. controls (168.67,144.12) and (170.9,141.88) .. (173.67,141.88) .. controls (176.43,141.88) and (178.67,144.12) .. (178.67,146.88) .. controls (178.67,149.64) and (176.43,151.88) .. (173.67,151.88) .. controls (170.9,151.88) and (168.67,149.64) .. (168.67,146.88) -- cycle ;
%Straight Lines [id:da2916482430823365] 
\draw    (173.67,186.88) -- (153.67,206.88) ;
\draw [shift={(153.67,206.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.67,186.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da187864417858305] 
\draw    (173.67,186.88) -- (193.67,206.88) ;
\draw [shift={(193.67,206.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(173.67,186.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da490157386401074] 
\draw    (153.67,76.88) -- (143.67,86.88) ;
\draw [shift={(143.67,86.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(153.67,76.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2522034767031346] 
\draw    (133.67,76.88) -- (143.67,86.88) ;
\draw [shift={(143.67,86.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(133.67,76.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09463986804726476] 
\draw    (113.67,116.88) -- (103.67,106.88) ;
\draw [shift={(103.67,106.88)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.67,116.88)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4857300304642328] 
\draw    (113.67,116.88) -- (103.67,126.88) ;
\draw [shift={(103.67,126.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(113.67,116.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da522115377095491] 
\draw    (193.67,76.88) -- (203.67,86.88) ;
\draw [shift={(203.67,86.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.67,76.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14949724119078012] 
\draw    (213.67,76.88) -- (203.67,86.88) ;
\draw [shift={(203.67,86.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.67,76.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39728656456361366] 
\draw    (243.67,106.88) -- (233.67,116.88) ;
\draw [shift={(233.67,116.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(243.67,106.88)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9936286899238295] 
\draw    (233.67,116.88) -- (243.67,126.88) ;
\draw [shift={(243.67,126.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(233.67,116.88)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33952572582110363] 
\draw    (153.67,206.88) -- (133.67,206.88) ;
\draw [shift={(133.67,206.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(153.67,206.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9610626799181176] 
\draw    (153.67,206.88) -- (153.67,226.88) ;
\draw [shift={(153.67,226.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(153.67,206.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3347733278030782] 
\draw    (193.67,206.88) -- (193.67,226.88) ;
\draw [shift={(193.67,226.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(193.67,206.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41215149462082645] 
\draw    (213.67,206.88) -- (193.67,206.88) ;
\draw [shift={(193.67,206.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(213.67,206.88)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp016358692652636453] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (102.44,107.04) -- (63.67,86.88) -- (91.12,64.83) -- cycle ;
%Shape: Triangle [id:dp1676124339531886] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (103.67,126.88) -- (72.84,157.86) -- (60,125.08) -- cycle ;
%Shape: Triangle [id:dp300749173103526] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (134.03,208.21) -- (113.67,246.88) -- (91.76,219.31) -- cycle ;
%Shape: Triangle [id:dp13786089943197688] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (153.67,226.88) -- (160.77,270) -- (126.67,261.24) -- cycle ;
%Shape: Triangle [id:dp6976638082558676] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (194.37,226.94) -- (215.32,265.29) -- (180.24,268.29) -- cycle ;
%Shape: Triangle [id:dp5427893854073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (213.06,205.68) -- (256.74,204.19) -- (243.67,236.88) -- cycle ;
%Shape: Triangle [id:dp550863809605429] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (244.82,126.86) -- (285.82,111.74) -- (283.67,146.88) -- cycle ;
%Shape: Triangle [id:dp8797690908324478] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (243.67,106.88) -- (262.09,67.25) -- (285.33,93.7) -- cycle ;
%Shape: Triangle [id:dp9218431405633754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (213.52,74.07) -- (220.41,30.91) -- (250,50) -- cycle ;
%Shape: Triangle [id:dp25244112612271175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (193.67,76.88) -- (174.89,37.42) -- (210.08,36.38) -- cycle ;
%Shape: Triangle [id:dp5292228374470991] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (152.45,81.39) -- (131.75,42.9) -- (166.85,40.12) -- cycle ;
%Shape: Triangle [id:dp11828868962712202] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (133.67,76.88) -- (94.89,56.72) -- (122.34,34.67) -- cycle ;

% Text Node
\draw (191,142.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{r}$};


\end{tikzpicture}


==> imagens_exemplo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da40204378966818455] 
\draw    (39.74,30.73) -- (14.74,30.94) ;
\draw [shift={(14.74,30.94)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(34.24,30.77)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(39.74,30.73)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8165834217448635] 
\draw    (64.74,30.51) -- (39.74,30.73) ;
\draw [shift={(39.74,30.73)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(59.24,30.56)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(64.74,30.51)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7518397929320771] 
\draw    (89.74,30.3) -- (64.74,30.51) ;
\draw [shift={(64.74,30.51)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(84.24,30.34)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(89.74,30.3)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08887852913107974] 
\draw    (114.74,30.08) -- (89.74,30.3) ;
\draw [shift={(89.74,30.3)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(109.24,30.13)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(114.74,30.08)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29682868377881433] 
\draw    (139.74,29.87) -- (114.74,30.08) ;
\draw [shift={(114.74,30.08)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(134.24,29.92)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(139.74,29.87)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8765352490033068] 
\draw    (164.73,29.66) -- (139.74,29.87) ;
\draw [shift={(139.74,29.87)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(159.24,29.7)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(164.73,29.66)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6479618902504861] 
\draw    (14.74,30.94) -- (15,60.94) ;
\draw [shift={(15,60.94)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(14.81,38.94)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(14.74,30.94)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5179508230840149] 
\draw    (39.74,30.73) -- (40,60.72) ;
\draw [shift={(40,60.72)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(39.81,38.73)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(39.74,30.73)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48902405289795237] 
\draw    (64.74,30.51) -- (65,60.51) ;
\draw [shift={(65,60.51)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(64.81,38.51)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(64.74,30.51)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4537479472520889] 
\draw    (89.74,30.3) -- (89.99,60.3) ;
\draw [shift={(89.99,60.3)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(89.81,38.3)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(89.74,30.3)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6033553681201496] 
\draw    (114.74,30.08) -- (114.99,60.08) ;
\draw [shift={(114.99,60.08)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.81,38.08)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(114.74,30.08)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19588235417780886] 
\draw    (139.74,29.87) -- (139.99,59.87) ;
\draw [shift={(139.99,59.87)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(139.8,37.87)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(139.74,29.87)}, rotate = 89.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6104584534517619] 
\draw    (15,60.94) -- (40,60.72) ;
\draw [shift={(40,60.72)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(20.5,60.89)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(15,60.94)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18476012397337083] 
\draw    (40,60.72) -- (65,60.51) ;
\draw [shift={(65,60.51)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(45.5,60.68)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(40,60.72)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7585554945226658] 
\draw    (65,60.51) -- (89.99,60.3) ;
\draw [shift={(89.99,60.3)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(70.49,60.46)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(65,60.51)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7567853980683613] 
\draw    (89.99,60.3) -- (114.99,60.08) ;
\draw [shift={(114.99,60.08)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(95.49,60.25)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(89.99,60.3)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8054136340342312] 
\draw    (114.99,60.08) -- (139.99,59.87) ;
\draw [shift={(139.99,59.87)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120.49,60.04)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(114.99,60.08)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27360043019488944] 
\draw    (139.99,59.87) -- (164.99,59.66) ;
\draw [shift={(164.99,59.66)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(145.49,59.82)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(139.99,59.87)}, rotate = 359.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da11993316667067455] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (164.73,29.66) .. controls (197.47,29.38) and (203.65,32.15) .. (225.07,42.63) ;
\draw [shift={(227.11,43.62)}, rotate = 26.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201.85,32.81)}, rotate = 193.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39477542062928195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (164.99,59.66) .. controls (197.9,59.37) and (204.91,60.26) .. (225.5,44.84) ;
\draw [shift={(227.11,43.62)}, rotate = 322.64] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(190.22,59.15)}, rotate = 354.28] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (176.99,44.43) node  [rotate=-359.28] [align=left] {\begin{minipage}[lt]{20.38pt}\setlength\topsep{0pt}
$\displaystyle \cdots $
\end{minipage}};


\end{tikzpicture}





==> imagens_expath.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6261907304489349] 
\draw    (40,150) .. controls (74.88,101.12) and (90.48,201.52) .. (130,150) ;
\draw [shift={(130,150)}, rotate = 307.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,150)}, rotate = 305.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da17646199248309147] 
\draw    (40,150) .. controls (42.32,150.64) and (43.28,152.02) .. (42.87,154.14) .. controls (43.17,156.63) and (44.55,157.67) .. (47.02,157.26) .. controls (49.2,156.41) and (50.73,156.98) .. (51.61,158.99) .. controls (52.89,160.94) and (54.63,161.2) .. (56.84,159.77) .. controls (58.22,158.16) and (59.78,158.17) .. (61.51,159.81) .. controls (63.47,161.35) and (65.12,161.21) .. (66.46,159.39) .. controls (68.09,157.47) and (69.82,157.2) .. (71.63,158.58) .. controls (73.53,159.91) and (75.1,159.58) .. (76.35,157.6) .. controls (77.54,155.61) and (79.14,155.22) .. (81.14,156.43) .. controls (83.18,157.62) and (84.79,157.18) .. (85.96,155.13) .. controls (87.09,153.07) and (88.69,152.61) .. (90.75,153.74) .. controls (92.82,154.86) and (94.4,154.39) .. (95.49,152.32) .. controls (96.94,150.14) and (98.67,149.62) .. (100.67,150.75) .. controls (102.64,151.9) and (104.12,151.47) .. (105.11,149.44) .. controls (106.45,147.33) and (108.2,146.86) .. (110.36,148.01) .. controls (112.07,149.3) and (113.52,148.96) .. (114.73,146.99) .. controls (116.26,145.01) and (117.98,144.73) .. (119.91,146.16) .. controls (121.45,147.73) and (123.09,147.74) .. (124.84,146.18) .. controls (127.18,145.15) and (128.63,145.89) .. (129.19,148.41) -- (130,150) ;
%Curve Lines [id:da7968954124993758] 
\draw    (40,150) .. controls (44.08,189.52) and (128.88,201.92) .. (130,150)(46.52,158.19) -- (39.37,161.78)(51.58,165.31) -- (45.77,170.8)(58.38,171.01) -- (53.91,177.64)(66.68,175.52) -- (63.51,182.86)(75.4,178.5) -- (73.39,186.24)(84.55,180.14) -- (83.74,188.1)(94.29,180.31) -- (94.85,188.29)(102.92,178.93) -- (104.93,186.67)(111.56,175.52) -- (115.46,182.51)(118.51,170.15) -- (124.35,175.62)(123.18,163.18) -- (130.45,166.52)(125.62,154.65) -- (133.54,155.78) ;
%Right Arrow [id:dp6796466126935193] 
\draw   (170,150) -- (212,150) -- (212,140) -- (240,160) -- (212,180) -- (212,170) -- (170,170) -- cycle ;
%Curve Lines [id:da7891323329151512] 
\draw    (279.65,220) .. controls (273.42,199.01) and (274.42,199.07) .. (279.69,180.01) ;
\draw [shift={(279.69,180.01)}, rotate = 285.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.65,220)}, rotate = 253.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3126906536705186] 
\draw    (279.62,250) -- (279.65,220) ;
\draw [shift={(279.65,220)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.62,250)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da44731437067743207] 
\draw    (279.65,220) .. controls (284.92,200.24) and (284.42,199.71) .. (279.69,180.01) ;
\draw [shift={(279.69,180.01)}, rotate = 256.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.65,220)}, rotate = 284.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7462948102082909] 
\draw    (279.69,180.01) .. controls (269.96,159.79) and (270.46,158.82) .. (279.74,140.02) ;
\draw [shift={(279.74,140.02)}, rotate = 296.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.69,180.01)}, rotate = 244.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da21823489401191376] 
\draw    (279.69,180.01) .. controls (290.47,160.6) and (290.47,160.6) .. (279.74,140.02) ;
\draw [shift={(279.74,140.02)}, rotate = 242.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.69,180.01)}, rotate = 299.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0599449312064283] 
\draw    (279.69,180.01) -- (279.74,140.02) ;
%Curve Lines [id:da9778679324429137] 
\draw    (279.74,140.02) .. controls (265.99,129.54) and (265.52,108.51) .. (279.78,100.02) ;
\draw [shift={(279.78,100.02)}, rotate = 329.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.74,140.02)}, rotate = 217.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da16438673394490555] 
\draw    (279.74,140.02) .. controls (294,130.83) and (294.52,111.37) .. (279.78,100.02) ;
\draw [shift={(279.78,100.02)}, rotate = 217.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.74,140.02)}, rotate = 327.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3352258827390464] 
\draw    (279.74,140.02) .. controls (275.51,119.65) and (275.01,119.11) .. (279.78,100.02) ;
\draw [shift={(279.78,100.02)}, rotate = 284.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.74,140.02)}, rotate = 258.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da04698019649863483] 
\draw    (279.74,140.02) .. controls (284.51,120.22) and (285.01,119.26) .. (279.78,100.02) ;
\draw [shift={(279.78,100.02)}, rotate = 254.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.74,140.02)}, rotate = 283.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da17110564597510536] 
\draw    (399.02,220.62) .. controls (392.79,199.62) and (393.79,199.69) .. (399.06,180.63) ;
\draw [shift={(399.06,180.63)}, rotate = 285.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.02,220.62)}, rotate = 253.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3513229865803573] 
\draw    (398.99,250.62) -- (399.02,220.62) ;
\draw [shift={(399.02,220.62)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(398.99,250.62)}, rotate = 270.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9642633818513655] 
\draw    (399.02,220.62) .. controls (404.29,200.86) and (403.79,200.33) .. (399.06,180.63) ;
\draw [shift={(399.06,180.63)}, rotate = 256.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.02,220.62)}, rotate = 284.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5808034220361084] 
\draw    (399.06,180.63) .. controls (389.33,160.4) and (389.83,159.44) .. (399.1,140.63) ;
\draw [shift={(399.1,140.63)}, rotate = 296.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.06,180.63)}, rotate = 244.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da31228758072936624] 
\draw    (399.06,180.63) .. controls (409.83,161.22) and (409.83,161.22) .. (399.1,140.63) ;
\draw [shift={(399.1,140.63)}, rotate = 242.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.06,180.63)}, rotate = 299.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6605944967183754] 
\draw    (399.06,180.63) -- (399.1,140.63) ;
%Curve Lines [id:da8533032222709067] 
\draw    (399.1,140.63) .. controls (385.36,130.15) and (384.88,109.12) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 329.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.1,140.63)}, rotate = 217.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6475883529761635] 
\draw    (399.1,140.63) .. controls (413.36,131.45) and (413.88,111.98) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 217.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.1,140.63)}, rotate = 327.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da32567538921469796] 
\draw    (399.1,140.63) .. controls (394.87,120.26) and (394.37,119.73) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 284.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.1,140.63)}, rotate = 258.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9070906781713332] 
\draw    (399.1,140.63) .. controls (403.87,120.84) and (404.37,119.87) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 254.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.1,140.63)}, rotate = 283.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da03079680850570987] 
\draw    (280,70) .. controls (259.9,81.25) and (260.4,90.75) .. (280,100) ;
\draw [shift={(280,100)}, rotate = 25.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,70)}, rotate = 150.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3042132373536044] 
\draw    (280,70) .. controls (300.4,80.25) and (300.4,89.75) .. (280,100) ;
\draw [shift={(280,100)}, rotate = 153.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,70)}, rotate = 26.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7341232465557992] 
\draw    (279.78,70.02) .. controls (270.18,81.27) and (270.18,90.77) .. (279.78,100.02) ;
\draw [shift={(279.78,100.02)}, rotate = 43.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(279.78,70.02)}, rotate = 130.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6255354582711842] 
\draw    (280,70) .. controls (289.62,80.23) and (291.12,90.23) .. (280.22,99.98) ;
\draw [shift={(280.22,99.98)}, rotate = 138.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(280,70)}, rotate = 46.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28926008806950954] 
\draw    (280,70) -- (280,100) ;
%Curve Lines [id:da6593605087071083] 
\draw    (399.14,70.64) .. controls (379.04,81.89) and (379.54,91.39) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 25.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.14,70.64)}, rotate = 150.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4347962572269537] 
\draw    (399.14,70.64) .. controls (389.54,81.89) and (389.54,91.39) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 43.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(399.14,70.64)}, rotate = 130.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3094527631240488] 
\draw    (400,70) -- (400,100) ;
%Curve Lines [id:da18648774940650847] 
\draw    (398.92,70.66) .. controls (408.54,80.89) and (410.04,90.89) .. (399.14,100.64) ;
\draw [shift={(399.14,100.64)}, rotate = 138.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(398.92,70.66)}, rotate = 46.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da46891169393991905] 
\draw    (398.92,70.66) .. controls (419.32,80.91) and (419.32,90.41) .. (398.92,100.66) ;
\draw [shift={(398.92,100.66)}, rotate = 153.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(398.92,70.66)}, rotate = 26.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da30096860518774105] 
\draw    (250,50) .. controls (250.4,60.75) and (270.4,69.25) .. (280,70) ;
%Curve Lines [id:da32033345876187824] 
\draw    (370,50) .. controls (370.4,60.75) and (390.4,69.25) .. (400,70) ;
%Curve Lines [id:da7090673153780324] 
\draw    (310,50) .. controls (310.4,60.75) and (289.4,70.75) .. (280,70) ;
%Curve Lines [id:da4594195815054386] 
\draw    (430,50) .. controls (430.4,60.75) and (409.4,70.75) .. (400,70) ;
%Curve Lines [id:da9297092328696004] 
\draw    (260,50) .. controls (260.4,54.25) and (260.4,60.75) .. (279.78,70.02) ;
%Curve Lines [id:da13073998098030992] 
\draw    (379.37,50.62) .. controls (379.77,54.87) and (379.77,61.37) .. (399.14,70.64) ;
%Curve Lines [id:da48172802871628395] 
\draw    (300.22,49.98) .. controls (300.62,54.23) and (300.62,60.23) .. (280,70) ;
%Curve Lines [id:da7595177886318223] 
\draw    (419.14,50.64) .. controls (419.54,54.89) and (419.54,60.89) .. (398.92,70.66) ;
%Curve Lines [id:da6826039638524264] 
\draw    (279.78,70.02) .. controls (270.4,60.75) and (269.9,55.75) .. (270,50) ;
%Curve Lines [id:da3434907304168502] 
\draw    (399.14,70.64) .. controls (389.77,61.37) and (389.27,56.37) .. (389.37,50.62) ;
%Curve Lines [id:da6080924148475642] 
\draw    (279.78,70.02) .. controls (290.4,60.25) and (289.9,55.75) .. (290,50) ;
%Curve Lines [id:da7658223678815098] 
\draw    (400,70) .. controls (410.62,60.23) and (410.12,55.73) .. (410.22,49.98) ;
%Straight Lines [id:da7589360459504227] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,50) -- (280,32) ;
\draw [shift={(280,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17474428868012226] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400,50) -- (400,32) ;
\draw [shift={(400,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1752259140683914] 
\draw    (279.62,250) -- (299.62,250) ;
%Straight Lines [id:da1278904334961829] 
\draw    (400,250) -- (420,250) ;
%Straight Lines [id:da4023330322219757] 
\draw    (400,220) -- (420,220) ;
%Straight Lines [id:da24967414511207298] 
\draw    (259.65,220) -- (279.65,220) ;
%Straight Lines [id:da3213198344801418] 
\draw    (259.69,180.01) -- (279.69,180.01) ;
%Straight Lines [id:da7161256824478482] 
\draw    (379.06,180.63) -- (399.06,180.63) ;
%Straight Lines [id:da5481850866109451] 
\draw    (280,140) -- (300,140) ;
%Straight Lines [id:da3745173649753589] 
\draw    (280.22,99.98) -- (300.22,99.98) ;
%Straight Lines [id:da35523692765004444] 
\draw    (260,70) -- (280,70) ;
%Straight Lines [id:da5497603903174937] 
\draw    (380,70) -- (400,70) ;
%Straight Lines [id:da03705948751392529] 
\draw    (400,100) -- (420,100) ;
%Straight Lines [id:da3107908390516486] 
\draw    (380,140) -- (400,140) ;
%Curve Lines [id:da463525975762503] 
\draw    (300,250) .. controls (352.9,254.25) and (381.4,221.75) .. (379.06,180.63)(309.97,246.37) -- (310.04,254.37)(319.63,245.81) -- (320.52,253.76)(329.13,244.18) -- (330.95,251.97)(338.27,241.38) -- (341.15,248.84)(346.89,237.29) -- (350.87,244.23)(354.37,232.17) -- (359.41,238.38)(361.06,225.71) -- (367.09,230.97)(366.48,218.3) -- (373.31,222.45)(370.63,210) -- (378.05,212.99)(373.47,200.93) -- (381.26,202.73)(374.91,191.74) -- (382.88,192.44)(375.13,182.03) -- (383.12,181.69) ;
%Curve Lines [id:da2100825536419313] 
\draw    (300.22,99.98) .. controls (337.9,58.75) and (340.9,168.25) .. (380,140) ;
%Curve Lines [id:da6471137020163823] 
\draw    (300,140) .. controls (301.69,138.01) and (303.42,137.68) .. (305.18,139.02) .. controls (307.45,140.19) and (309.03,139.79) .. (309.94,137.81) .. controls (311.12,135.7) and (312.78,135.16) .. (314.91,136.18) .. controls (317.1,137.11) and (318.6,136.47) .. (319.41,134.28) .. controls (320.04,132.11) and (321.56,131.31) .. (323.97,131.88) .. controls (326.12,132.5) and (327.48,131.61) .. (328.05,129.2) .. controls (328.39,126.84) and (329.61,125.87) .. (331.71,126.28) .. controls (334.11,126.34) and (335.32,125.18) .. (335.34,122.79) .. controls (335.21,120.46) and (336.3,119.22) .. (338.61,119.07) .. controls (341.16,118.52) and (342.25,117.09) .. (341.88,114.77) .. controls (341.43,112.49) and (342.35,111.13) .. (344.64,110.7) .. controls (346.93,110.21) and (347.81,108.82) .. (347.28,106.53) .. controls (346.73,104.25) and (347.59,102.84) .. (349.88,102.3) .. controls (352.17,101.75) and (353.05,100.33) .. (352.52,98.03) .. controls (352.03,95.7) and (352.95,94.29) .. (355.28,93.78) .. controls (357.61,93.33) and (358.59,91.93) .. (358.24,89.57) .. controls (357.77,87.44) and (358.74,86.21) .. (361.15,85.86) .. controls (363.55,85.63) and (364.61,84.42) .. (364.34,82.25) .. controls (364.45,79.76) and (365.77,78.47) .. (368.29,78.39) .. controls (370.51,78.68) and (371.69,77.69) .. (371.82,75.44) .. controls (372.45,72.9) and (373.91,71.85) .. (376.22,72.3) -- (380,70) ;
%Shape: Circle [id:dp34974704457625616] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274.8,140) .. controls (274.8,137.13) and (277.13,134.8) .. (280,134.8) .. controls (282.87,134.8) and (285.2,137.13) .. (285.2,140) .. controls (285.2,142.87) and (282.87,145.2) .. (280,145.2) .. controls (277.13,145.2) and (274.8,142.87) .. (274.8,140) -- cycle ;
%Shape: Circle [id:dp7549418379941152] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (393.86,180.63) .. controls (393.86,177.76) and (396.19,175.43) .. (399.06,175.43) .. controls (401.93,175.43) and (404.26,177.76) .. (404.26,180.63) .. controls (404.26,183.5) and (401.93,185.83) .. (399.06,185.83) .. controls (396.19,185.83) and (393.86,183.5) .. (393.86,180.63) -- cycle ;

% Text Node
\draw (21,142.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
u\\
\end{array}$};
% Text Node
\draw (137,142.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (75,102.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (341,22.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{G}$};
% Text Node
\draw (228,30.4) node [anchor=north west][inner sep=0.75pt]    {$R_{u}$};
% Text Node
\draw (431,32.4) node [anchor=north west][inner sep=0.75pt]    {$R_{v}$};
% Text Node
\draw (261,131.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$u^{\prime }$};
% Text Node
\draw (404,172.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$v^{\prime }$};


\end{tikzpicture}

==> imagens_expray.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da9476364025980104] 
\draw    (60,50) .. controls (80.6,43.75) and (80.6,44.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 15.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,50)}, rotate = 343.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9229621832421038] 
\draw    (30,50) -- (60,50) ;
\draw [shift={(60,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(30,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7013823009627618] 
\draw    (60,50) .. controls (80.1,55.25) and (80.6,54.75) .. (100,50) ;
\draw [shift={(100,50)}, rotate = 346.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,50)}, rotate = 14.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7310259884566278] 
\draw    (100,50) .. controls (119.6,40.25) and (120.6,40.75) .. (140,50) ;
\draw [shift={(140,50)}, rotate = 25.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 333.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7690819625071966] 
\draw    (100,50) .. controls (120.1,60.75) and (120.1,60.75) .. (140,50) ;
\draw [shift={(140,50)}, rotate = 331.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(100,50)}, rotate = 28.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9783504783530332] 
\draw    (100,50) -- (140,50) ;
%Curve Lines [id:da0730880260215121] 
\draw    (140,50) .. controls (149.6,36.25) and (170.6,35.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 56.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,50)}, rotate = 304.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8215349328586417] 
\draw    (140,50) .. controls (150.1,64.25) and (169.6,64.75) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 305.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,50)}, rotate = 54.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da42186809763086197] 
\draw    (140,50) .. controls (160.1,45.75) and (160.6,45.25) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 13.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,50)}, rotate = 348.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da014198511566349215] 
\draw    (140,50) .. controls (160.1,54.75) and (161.1,55.25) .. (180,50) ;
\draw [shift={(180,50)}, rotate = 344.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,50)}, rotate = 13.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7024908077341436] 
\draw    (180,50) .. controls (181.6,41.75) and (197.1,39.75) .. (200,40) ;
%Curve Lines [id:da05950703143943492] 
\draw    (180,50) .. controls (183.6,59.75) and (197.1,59.75) .. (200,60) ;
%Curve Lines [id:da13729284011159604] 
\draw    (180,50) .. controls (188.1,43.75) and (193.6,44.75) .. (200.1,44.25) ;
%Straight Lines [id:da3858838033080997] 
\draw    (180,50) -- (199.6,50.75) ;
%Curve Lines [id:da4759617283912849] 
\draw    (180,50) .. controls (185.6,53.25) and (193.2,55.5) .. (199.6,55.25) ;
%Straight Lines [id:da9352777371209223] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.5,50) -- (232.6,49.77) ;
\draw [shift={(234.6,49.75)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

==> imagens_levcam.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da778781370335382] 
\draw    (60,281.5) -- (30,281.5)(60,278.5) -- (30,278.5) ;
\draw [shift={(30,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16413917387514376] 
\draw    (90,281.5) -- (60,281.5)(90,278.5) -- (60,278.5) ;
\draw [shift={(60,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11776708789131418] 
\draw    (120,281.5) -- (90,281.5)(120,278.5) -- (90,278.5) ;
\draw [shift={(90,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49383814088055544] 
\draw    (150,281.5) -- (120,281.5)(150,278.5) -- (120,278.5) ;
\draw [shift={(120,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7701470736842253] 
\draw    (180,281.5) -- (150,281.5)(180,278.5) -- (150,278.5) ;
\draw [shift={(150,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3537316094403157] 
\draw    (210,281.5) -- (180,281.5)(210,278.5) -- (180,278.5) ;
\draw [shift={(180,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8211164781337631] 
\draw    (240,281.5) -- (210,281.5)(240,278.5) -- (210,278.5) ;
\draw [shift={(210,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11193674930667297] 
\draw    (60,191.5) -- (30,191.5)(60,188.5) -- (30,188.5) ;
\draw [shift={(30,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7715711402751746] 
\draw    (90,191.5) -- (60,191.5)(90,188.5) -- (60,188.5) ;
\draw [shift={(60,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1372290145111804] 
\draw    (120,191.5) -- (90,191.5)(120,188.5) -- (90,188.5) ;
\draw [shift={(90,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08062508813084834] 
\draw    (150,191.5) -- (120,191.5)(150,188.5) -- (120,188.5) ;
\draw [shift={(120,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3433978260568433] 
\draw    (180,191.5) -- (150,191.5)(180,188.5) -- (150,188.5) ;
\draw [shift={(150,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da00015254421570121135] 
\draw    (210,191.5) -- (180,191.5)(210,188.5) -- (180,188.5) ;
\draw [shift={(180,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9137748471112086] 
\draw    (240,191.5) -- (210,191.5)(240,188.5) -- (210,188.5) ;
\draw [shift={(210,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19413808622165551] 
\draw    (60,71.5) -- (30,71.5)(60,68.5) -- (30,68.5) ;
\draw [shift={(30,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08030313130116673] 
\draw    (90,71.5) -- (60,71.5)(90,68.5) -- (60,68.5) ;
\draw [shift={(60,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2962019722550434] 
\draw    (120,71.5) -- (90,71.5)(120,68.5) -- (90,68.5) ;
\draw [shift={(90,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da69073880968918] 
\draw    (150,71.5) -- (120,71.5)(150,68.5) -- (120,68.5) ;
\draw [shift={(120,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6413048883952756] 
\draw    (180,71.5) -- (150,71.5)(180,68.5) -- (150,68.5) ;
\draw [shift={(150,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05529463715112237] 
\draw    (210,71.5) -- (180,71.5)(210,68.5) -- (180,68.5) ;
\draw [shift={(180,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7165716517911037] 
\draw    (240,71.5) -- (210,71.5)(240,68.5) -- (210,68.5) ;
\draw [shift={(210,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49084934030175775] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60,70) .. controls (61.67,71.67) and (61.67,73.33) .. (60,75) .. controls (58.33,76.67) and (58.33,78.33) .. (60,80) .. controls (61.67,81.67) and (61.67,83.33) .. (60,85) .. controls (58.33,86.67) and (58.33,88.33) .. (60,90) .. controls (61.67,91.67) and (61.67,93.33) .. (60,95) .. controls (58.33,96.67) and (58.33,98.33) .. (60,100) .. controls (61.67,101.67) and (61.67,103.33) .. (60,105) .. controls (58.33,106.67) and (58.33,108.33) .. (60,110) .. controls (61.67,111.67) and (61.67,113.33) .. (60,115) .. controls (58.33,116.67) and (58.33,118.33) .. (60,120) -- (60,120) ;
\draw [shift={(60,120)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,70)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5476884810649922] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60,120) .. controls (61.67,118.33) and (63.33,118.33) .. (65,120) .. controls (66.67,121.67) and (68.33,121.67) .. (70,120) .. controls (71.67,118.33) and (73.33,118.33) .. (75,120) .. controls (76.67,121.67) and (78.33,121.67) .. (80,120) .. controls (81.67,118.33) and (83.33,118.33) .. (85,120) .. controls (86.67,121.67) and (88.33,121.67) .. (90,120) .. controls (91.67,118.33) and (93.33,118.33) .. (95,120) .. controls (96.67,121.67) and (98.33,121.67) .. (100,120) .. controls (101.67,118.33) and (103.33,118.33) .. (105,120) .. controls (106.67,121.67) and (108.33,121.67) .. (110,120) -- (110,120) ;
\draw [shift={(110,120)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(60,120)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7790242581689384] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,70) .. controls (121.31,71.96) and (120.98,73.59) .. (119.02,74.9) .. controls (117.06,76.21) and (116.73,77.85) .. (118.04,79.81) .. controls (119.35,81.77) and (119.02,83.4) .. (117.06,84.71) .. controls (115.1,86.02) and (114.77,87.65) .. (116.08,89.61) .. controls (117.39,91.57) and (117.06,93.2) .. (115.1,94.51) .. controls (113.14,95.82) and (112.81,97.46) .. (114.12,99.42) .. controls (115.43,101.38) and (115.1,103.01) .. (113.14,104.32) .. controls (111.18,105.63) and (110.85,107.26) .. (112.16,109.22) .. controls (113.47,111.19) and (113.14,112.82) .. (111.17,114.13) .. controls (109.21,115.44) and (108.88,117.07) .. (110.19,119.03) -- (110,120) -- (110,120) ;
\draw [shift={(110,120)}, rotate = 101.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,70)}, rotate = 101.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12510970596565463] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,70) .. controls (148.33,71.67) and (146.67,71.67) .. (145,70) .. controls (143.33,68.33) and (141.67,68.33) .. (140,70) .. controls (138.33,71.67) and (136.67,71.67) .. (135,70) .. controls (133.33,68.33) and (131.67,68.33) .. (130,70) .. controls (128.33,71.67) and (126.67,71.67) .. (125,70) .. controls (123.33,68.33) and (121.67,68.33) .. (120,70) -- (120,70) ;
\draw [shift={(120,70)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,70)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6166215625378184] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,70) .. controls (152.06,71.15) and (152.52,72.75) .. (151.37,74.81) .. controls (150.23,76.87) and (150.69,78.47) .. (152.75,79.62) .. controls (154.81,80.76) and (155.27,82.36) .. (154.12,84.42) .. controls (152.97,86.48) and (153.43,88.08) .. (155.49,89.23) .. controls (157.55,90.38) and (158.01,91.98) .. (156.87,94.04) .. controls (155.72,96.1) and (156.18,97.7) .. (158.24,98.85) .. controls (160.3,99.99) and (160.76,101.59) .. (159.62,103.65) .. controls (158.47,105.71) and (158.93,107.31) .. (160.99,108.46) .. controls (163.05,109.61) and (163.51,111.21) .. (162.36,113.27) .. controls (161.22,115.33) and (161.68,116.93) .. (163.74,118.08) .. controls (165.8,119.22) and (166.26,120.82) .. (165.11,122.88) .. controls (163.96,124.94) and (164.42,126.54) .. (166.48,127.69) .. controls (168.54,128.84) and (169,130.44) .. (167.86,132.5) .. controls (166.71,134.56) and (167.17,136.16) .. (169.23,137.31) -- (170,140) -- (170,140) ;
\draw [shift={(170,140)}, rotate = 74.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,70)}, rotate = 74.05] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34379631244690934] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,140) .. controls (171.96,141.31) and (172.29,142.94) .. (170.98,144.9) .. controls (169.67,146.86) and (170,148.5) .. (171.96,149.81) .. controls (173.92,151.12) and (174.25,152.75) .. (172.94,154.71) .. controls (171.63,156.67) and (171.96,158.3) .. (173.92,159.61) .. controls (175.88,160.92) and (176.21,162.55) .. (174.9,164.51) .. controls (173.59,166.47) and (173.92,168.11) .. (175.88,169.42) .. controls (177.84,170.73) and (178.17,172.36) .. (176.86,174.32) .. controls (175.55,176.28) and (175.88,177.91) .. (177.84,179.22) .. controls (179.81,180.53) and (180.14,182.16) .. (178.83,184.13) .. controls (177.52,186.09) and (177.85,187.72) .. (179.81,189.03) -- (180,190) -- (180,190) ;
\draw [shift={(180,190)}, rotate = 78.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170,140)}, rotate = 78.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7588051253945566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (180,190) .. controls (178.33,191.67) and (176.67,191.67) .. (175,190) .. controls (173.33,188.33) and (171.67,188.33) .. (170,190) .. controls (168.33,191.67) and (166.67,191.67) .. (165,190) .. controls (163.33,188.33) and (161.67,188.33) .. (160,190) .. controls (158.33,191.67) and (156.67,191.67) .. (155,190) .. controls (153.33,188.33) and (151.67,188.33) .. (150,190) -- (150,190) ;
\draw [shift={(150,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1297422301635328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (150,190) .. controls (148.33,191.67) and (146.67,191.67) .. (145,190) .. controls (143.33,188.33) and (141.67,188.33) .. (140,190) .. controls (138.33,191.67) and (136.67,191.67) .. (135,190) .. controls (133.33,188.33) and (131.67,188.33) .. (130,190) .. controls (128.33,191.67) and (126.67,191.67) .. (125,190) .. controls (123.33,188.33) and (121.67,188.33) .. (120,190) -- (120,190) ;
\draw [shift={(120,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9696847766642972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,190) .. controls (118.33,191.67) and (116.67,191.67) .. (115,190) .. controls (113.33,188.33) and (111.67,188.33) .. (110,190) .. controls (108.33,191.67) and (106.67,191.67) .. (105,190) .. controls (103.33,188.33) and (101.67,188.33) .. (100,190) .. controls (98.33,191.67) and (96.67,191.67) .. (95,190) .. controls (93.33,188.33) and (91.67,188.33) .. (90,190) -- (90,190) ;
\draw [shift={(90,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9632319193265962] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (90,190) .. controls (88.33,191.67) and (86.67,191.67) .. (85,190) .. controls (83.33,188.33) and (81.67,188.33) .. (80,190) .. controls (78.33,191.67) and (76.67,191.67) .. (75,190) .. controls (73.33,188.33) and (71.67,188.33) .. (70,190) .. controls (68.33,191.67) and (66.67,191.67) .. (65,190) .. controls (63.33,188.33) and (61.67,188.33) .. (60,190) -- (60,190) ;
\draw [shift={(60,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,190)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7189969894013846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (140,240) .. controls (137.71,240.53) and (136.29,239.64) .. (135.76,237.35) .. controls (135.23,235.06) and (133.81,234.17) .. (131.52,234.7) .. controls (129.23,235.23) and (127.81,234.34) .. (127.28,232.05) .. controls (126.75,229.76) and (125.33,228.87) .. (123.04,229.4) .. controls (120.75,229.93) and (119.33,229.04) .. (118.8,226.75) .. controls (118.27,224.46) and (116.85,223.57) .. (114.56,224.1) .. controls (112.27,224.63) and (110.85,223.74) .. (110.32,221.45) .. controls (109.79,219.16) and (108.37,218.27) .. (106.08,218.8) .. controls (103.79,219.33) and (102.37,218.44) .. (101.84,216.15) .. controls (101.31,213.86) and (99.89,212.97) .. (97.6,213.5) .. controls (95.31,214.03) and (93.89,213.14) .. (93.36,210.85) .. controls (92.83,208.56) and (91.41,207.67) .. (89.12,208.2) .. controls (86.83,208.73) and (85.41,207.84) .. (84.88,205.55) .. controls (84.35,203.26) and (82.93,202.37) .. (80.64,202.9) .. controls (78.35,203.43) and (76.93,202.54) .. (76.4,200.25) .. controls (75.87,197.96) and (74.45,197.07) .. (72.16,197.6) .. controls (69.87,198.13) and (68.45,197.24) .. (67.92,194.95) .. controls (67.39,192.66) and (65.97,191.77) .. (63.68,192.3) -- (60,190) -- (60,190) ;
\draw [shift={(60,190)}, rotate = 212.01] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,240)}, rotate = 212.01] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08330438467583756] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (120,280) .. controls (119.25,277.76) and (120,276.27) .. (122.24,275.53) .. controls (124.47,274.78) and (125.22,273.29) .. (124.47,271.06) .. controls (123.72,268.82) and (124.47,267.33) .. (126.71,266.58) .. controls (128.94,265.83) and (129.69,264.34) .. (128.94,262.11) .. controls (128.19,259.87) and (128.94,258.38) .. (131.18,257.64) .. controls (133.42,256.9) and (134.17,255.41) .. (133.42,253.17) .. controls (132.67,250.94) and (133.42,249.45) .. (135.65,248.7) .. controls (137.89,247.95) and (138.64,246.46) .. (137.89,244.22) -- (140,240) -- (140,240) ;
\draw [shift={(140,240)}, rotate = 296.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,280)}, rotate = 296.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47567528344801413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,70) -- (298,70) ;
\draw [shift={(300,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da056199845392706615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,190) -- (298,190) ;
\draw [shift={(300,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8628148779605681] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,280) -- (298,280) ;
\draw [shift={(300,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp028798719407671203] 
\draw   (330,170) -- (372,170) -- (372,160) -- (400,180) -- (372,200) -- (372,190) -- (330,190) -- cycle ;
%Straight Lines [id:da8355304826015055] 
\draw    (450,40) -- (470,70) ;
\draw [shift={(470,70)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9999362589981476] 
\draw    (470,40) -- (470,70) ;
\draw [shift={(470,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da629675844616495] 
\draw    (490,40) -- (470,70) ;
\draw [shift={(470,70)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da532491274877548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490,50) .. controls (507.96,45.91) and (511.62,50.14) .. (518.72,58.5) ;
\draw [shift={(520,60)}, rotate = 229.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40273720088056975] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,70) .. controls (470.47,72.31) and (469.54,73.7) .. (467.23,74.16) .. controls (464.92,74.62) and (463.99,76.01) .. (464.45,78.32) .. controls (464.92,80.63) and (463.99,82.02) .. (461.68,82.48) .. controls (459.37,82.94) and (458.44,84.33) .. (458.91,86.64) .. controls (459.37,88.95) and (458.44,90.34) .. (456.13,90.8) .. controls (453.82,91.26) and (452.89,92.65) .. (453.36,94.96) .. controls (453.83,97.27) and (452.9,98.66) .. (450.59,99.12) .. controls (448.28,99.58) and (447.35,100.97) .. (447.81,103.28) .. controls (448.28,105.59) and (447.35,106.98) .. (445.04,107.44) .. controls (442.73,107.9) and (441.8,109.29) .. (442.26,111.6) .. controls (442.73,113.91) and (441.8,115.3) .. (439.49,115.76) .. controls (437.18,116.22) and (436.25,117.61) .. (436.72,119.92) .. controls (437.18,122.23) and (436.25,123.62) .. (433.94,124.08) .. controls (431.63,124.54) and (430.7,125.93) .. (431.17,128.24) -- (430,130) -- (430,130) ;
\draw [shift={(430,130)}, rotate = 123.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(470,70)}, rotate = 123.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7043726344239643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (490,130) .. controls (488.33,131.67) and (486.67,131.67) .. (485,130) .. controls (483.33,128.33) and (481.67,128.33) .. (480,130) .. controls (478.33,131.67) and (476.67,131.67) .. (475,130) .. controls (473.33,128.33) and (471.67,128.33) .. (470,130) .. controls (468.33,131.67) and (466.67,131.67) .. (465,130) .. controls (463.33,128.33) and (461.67,128.33) .. (460,130) .. controls (458.33,131.67) and (456.67,131.67) .. (455,130) .. controls (453.33,128.33) and (451.67,128.33) .. (450,130) .. controls (448.33,131.67) and (446.67,131.67) .. (445,130) .. controls (443.33,128.33) and (441.67,128.33) .. (440,130) .. controls (438.33,131.67) and (436.67,131.67) .. (435,130) .. controls (433.33,128.33) and (431.67,128.33) .. (430,130) -- (430,130) ;
\draw [shift={(430,130)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(490,130)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9468240043906343] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (470,70) .. controls (472.11,71.05) and (472.63,72.63) .. (471.58,74.74) .. controls (470.53,76.85) and (471.05,78.43) .. (473.16,79.49) .. controls (475.27,80.54) and (475.79,82.12) .. (474.74,84.23) .. controls (473.69,86.34) and (474.21,87.92) .. (476.32,88.97) .. controls (478.43,90.02) and (478.96,91.61) .. (477.91,93.72) .. controls (476.86,95.83) and (477.38,97.41) .. (479.49,98.46) .. controls (481.6,99.51) and (482.12,101.09) .. (481.07,103.2) .. controls (480.02,105.31) and (480.54,106.89) .. (482.65,107.95) .. controls (484.76,109) and (485.28,110.58) .. (484.23,112.69) .. controls (483.18,114.8) and (483.7,116.38) .. (485.81,117.43) .. controls (487.92,118.49) and (488.44,120.07) .. (487.39,122.18) .. controls (486.34,124.29) and (486.86,125.87) .. (488.97,126.92) -- (490,130) -- (490,130) ;
\draw [shift={(490,130)}, rotate = 71.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(470,70)}, rotate = 71.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8682658681420887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530,130) .. controls (527.64,130) and (526.46,128.82) .. (526.46,126.46) .. controls (526.46,124.11) and (525.28,122.93) .. (522.93,122.93) .. controls (520.57,122.93) and (519.39,121.75) .. (519.39,119.39) .. controls (519.39,117.04) and (518.21,115.86) .. (515.86,115.86) .. controls (513.5,115.86) and (512.32,114.68) .. (512.32,112.32) .. controls (512.32,109.97) and (511.14,108.79) .. (508.79,108.79) .. controls (506.43,108.79) and (505.25,107.61) .. (505.25,105.25) .. controls (505.25,102.9) and (504.07,101.72) .. (501.72,101.72) .. controls (499.36,101.72) and (498.18,100.54) .. (498.18,98.18) .. controls (498.18,95.82) and (497,94.64) .. (494.64,94.64) .. controls (492.29,94.64) and (491.11,93.46) .. (491.11,91.11) .. controls (491.11,88.75) and (489.93,87.57) .. (487.57,87.57) .. controls (485.22,87.57) and (484.04,86.39) .. (484.04,84.04) .. controls (484.04,81.68) and (482.86,80.5) .. (480.5,80.5) .. controls (478.15,80.5) and (476.97,79.32) .. (476.97,76.97) .. controls (476.97,74.61) and (475.79,73.43) .. (473.43,73.43) -- (470,70) -- (470,70) ;
\draw [shift={(470,70)}, rotate = 225] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530,130)}, rotate = 225] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7075354437084435] 
\draw    (460,150) -- (480,180) ;
\draw [shift={(480,180)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19894255756246626] 
\draw    (450,160) -- (480,180) ;
\draw [shift={(480,180)}, rotate = 33.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da991983019974215] 
\draw    (450,180) -- (480,180) ;
\draw [shift={(480,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4523563596072102] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530,130) .. controls (530,132.36) and (528.82,133.54) .. (526.46,133.54) .. controls (524.11,133.54) and (522.93,134.72) .. (522.93,137.07) .. controls (522.93,139.43) and (521.75,140.61) .. (519.39,140.61) .. controls (517.04,140.61) and (515.86,141.79) .. (515.86,144.14) .. controls (515.86,146.5) and (514.68,147.68) .. (512.32,147.68) .. controls (509.97,147.68) and (508.79,148.86) .. (508.79,151.21) .. controls (508.79,153.57) and (507.61,154.75) .. (505.25,154.75) .. controls (502.9,154.75) and (501.72,155.93) .. (501.72,158.28) .. controls (501.72,160.64) and (500.54,161.82) .. (498.18,161.82) .. controls (495.82,161.82) and (494.64,163) .. (494.64,165.36) .. controls (494.64,167.71) and (493.46,168.89) .. (491.11,168.89) .. controls (488.75,168.89) and (487.57,170.07) .. (487.57,172.43) .. controls (487.57,174.78) and (486.39,175.96) .. (484.04,175.96) .. controls (481.68,175.96) and (480.5,177.14) .. (480.5,179.5) -- (480,180) -- (480,180) ;
\draw [shift={(480,180)}, rotate = 135] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530,130)}, rotate = 135] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6905656076619965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,190) .. controls (456.24,198.15) and (459.55,203.94) .. (468.27,209.03) ;
\draw [shift={(470,210)}, rotate = 208.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1529322995895206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540,240) .. controls (537.64,240) and (536.46,238.82) .. (536.46,236.46) .. controls (536.46,234.11) and (535.28,232.93) .. (532.93,232.93) .. controls (530.57,232.93) and (529.39,231.75) .. (529.39,229.39) .. controls (529.39,227.04) and (528.21,225.86) .. (525.86,225.86) .. controls (523.5,225.86) and (522.32,224.68) .. (522.32,222.32) .. controls (522.32,219.97) and (521.14,218.79) .. (518.79,218.79) .. controls (516.43,218.79) and (515.25,217.61) .. (515.25,215.25) .. controls (515.25,212.9) and (514.07,211.72) .. (511.72,211.72) .. controls (509.36,211.72) and (508.18,210.54) .. (508.18,208.18) .. controls (508.18,205.82) and (507,204.64) .. (504.64,204.64) .. controls (502.29,204.64) and (501.11,203.46) .. (501.11,201.11) .. controls (501.11,198.75) and (499.93,197.57) .. (497.57,197.57) .. controls (495.22,197.57) and (494.04,196.39) .. (494.04,194.04) .. controls (494.04,191.68) and (492.86,190.5) .. (490.5,190.5) .. controls (488.15,190.5) and (486.97,189.32) .. (486.97,186.97) .. controls (486.97,184.61) and (485.79,183.43) .. (483.43,183.43) -- (480,180) -- (480,180) ;
\draw [shift={(480,180)}, rotate = 225] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,240)}, rotate = 225] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22766583314246425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540,240) .. controls (539.67,242.33) and (538.33,243.33) .. (536,243) .. controls (533.67,242.67) and (532.33,243.67) .. (532,246) .. controls (531.67,248.33) and (530.33,249.33) .. (528,249) .. controls (525.67,248.67) and (524.33,249.67) .. (524,252) .. controls (523.67,254.33) and (522.33,255.33) .. (520,255) .. controls (517.67,254.67) and (516.33,255.67) .. (516,258) .. controls (515.67,260.33) and (514.33,261.33) .. (512,261) .. controls (509.67,260.67) and (508.33,261.67) .. (508,264) .. controls (507.67,266.33) and (506.33,267.33) .. (504,267) .. controls (501.67,266.67) and (500.33,267.67) .. (500,270) -- (500,270) ;
\draw [shift={(500,270)}, rotate = 143.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,240)}, rotate = 143.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27156406246323406] 
\draw    (480,239) -- (500,269) ;
\draw [shift={(500,269)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41883663715641395] 
\draw    (500,239) -- (500,269) ;
\draw [shift={(500,269)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6037535889231191] 
\draw    (520,239) -- (500,269) ;
\draw [shift={(500,269)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5488168104141773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (480,260) .. controls (467.39,258.71) and (461.37,261.49) .. (450.98,278.39) ;
\draw [shift={(450,280)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (298,50.4) node [anchor=north west][inner sep=0.75pt]    {$R_{u}$};
% Text Node
\draw (298,170.4) node [anchor=north west][inner sep=0.75pt]    {$R_{v}$};
% Text Node
\draw (296,260.4) node [anchor=north west][inner sep=0.75pt]    {$R_{w}$};
% Text Node
\draw (55,42.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\overline{P}$};
% Text Node
\draw (15,22.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{G}$};
% Text Node
\draw (421,52.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (492,53.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (497,172.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (521,262.4) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}

